Variational Conditional Dependence Hidden Markov Models for Skeleton-Based Action Recognition

Hidden Markov Models (HMMs) comprise a powerful generative approach for modeling sequential data and time-series in general. However, the commonly employed assumption of the dependence of the current time frame to a single or multiple immediately preceding frames is unrealistic; more complicated dynamics potentially exist in real world scenarios. This paper revisits conventional sequential modeling approaches, aiming to address the problem of capturing time-varying temporal dependency patterns. To this end, we propose a different formulation of HMMs, whereby the dependence on past frames is dynamically inferred from the data. Specifically, we introduce a hierarchical extension by postulating an additional latent variable layer; therein, the (time-varying) temporal dependence patterns are treated as latent variables over which inference is performed. We leverage solid arguments from the Variational Bayes framework and derive a tractable inference algorithm based on the forward-backward algorithm. As we experimentally show, our approach can model highly complex sequential data and can effectively handle data with missing values.

==> graphs/cdhmm_graph.tex <==
\begin{tikzpicture}
  %\node[box,draw=white!100] (Latent) {\textbf{Latent}};
  \node[main] (z1) [minimum size=1.cm]{$z_{t-1}$};
  \node[main] (z2) [right=of z1, minimum size=1.cm] {$z_{t}$};
  \node[main] (z3) [right=of z2, minimum size=1.cm] {$z_{t+1}$};
  
  %hidden states
  \node[main] (x1) [below= of z1, minimum size=1.cm] {$x_{t-1}$};
  \node[main] (x2) [right=of x1, minimum size=1.cm] {$x_{t}$};
  \node[main] (x3) [right=of x2,minimum size=1.cm] {$x_{t+1}$};
  
  % dots
  \node[right= of x3] (dotsx_right) {$\dots$};
  \node[left= of x1] (dotsx_left) {$\dots$};
  
  %left
  \node[main] (x4) [left=of dotsx_left, minimum size=1.cm] {$x_{\scaleto{t-K+1}{3.5pt}}$};
  \node[main] (x5) [left=of x4, minimum size=1.cm] {$x_{t-K}$};
 
   \node[main,fill=black!2] (y1) [below=of x1,minimum size=1.cm] {$y_{t-1}$};
  \node[main,fill=black!2] (y2) [below=of x2,minimum size=1.cm] {$y_t$};
  \node[main,fill=black!2] (y3) [below=of x3, minimum size=1.cm] {$y_{t+1}$};
  \node[main,fill=black!2] (y4) [below=of x4, minimum size=1.cm] {$y_{\scaleto{t-K+1}{3.5pt}}$};
  \node[main,fill=black!2] (y5) [below=of x5, minimum size=1.cm] {$y_{t-K}$};
  
  % more dots 
  \node[right= of y4] (dotsy_right) {$\dots$};
  
  
  %z to z
  \path (z1) edge [connect] (z2)
        (z2) edge [connect] (z3);
        
  % z to hidden states
  \path (z1) edge [connect] (x1)
        (z2) edge [connect] (x2)
        (z3) edge [connect] (x3);
  
  % hidden to hidden dependence
  \path (x1) edge [connect] (x2)
        (x2) edge [connect] (x3)
        (x1) edge [connect, bend left] (x3)
        (x4) edge [connect, bend left] (x3)
        
        (x4) edge [connect, bend left] (x2)
        (x5) edge [connect, bend left] (x2)
        (x4) edge [connect, bend left] (x1)
        (x5) edge [connect, bend left] (x1);

  %states to output
  \path (x1) edge [connect] (y1);
  \path (x2) edge [connect] (y2);
  \path (x3) edge [connect] (y3);
  \path (x4) edge [connect] (y4);
  \path (x5) edge [connect] (y5);

\end{tikzpicture}

==> graphs/vb_cdhmm.tex <==

\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%
  %%%% Z
  %%%%%%%%%%%%%%%%%%%%%
  
  %\node[box,draw=white!100] (Latent) {\textbf{Latent}};
  \node[main] (z1) [minimum size=1.cm]{$z_{t-1}$};
  \node[main] (z2) [right=of z1, minimum size=1.cm] {$z_{t}$};
  \node[main] (z3) [right=of z2, minimum size=1.cm] {$z_{t+1}$};
  
  \node[left= of z1] (dotsz_left) {$\dots$};
    
  % left z
  \node[main] (z4) [left= of dotsz_left, minimum size=1.cm] {$z_{\scaleto{t-K+1}{3.5pt}}$}; 
  \node[main] (z5) [left= of z4, minimum size=1.cm] {$z_{t-K}$};
  \node (dotsz_left_left) [left= of z5, minimum size=1.cm] {$\dots$};
  \node[main] (z6) [left= of dotsz_left_left, minimum size=1.cm] {$z_1$};  
  
  %params zeta
  \node[main] (varpi_hat) [left= of z6] {$\hat{\pi}$};
  \node[box, rounded corners, draw, left=0.75cm of z6, minimum size = 1.2cm] (hat_varpi_plate) {};
  
  \node[main] (pi_hat) [above= of varpi_hat] {$\hat{A}$};
  \node[box, rounded corners, above=0.75cm of varpi_hat, draw, minimum size = 1.2cm] (hidden_plate) {};

  \node (alpha0) [left=of varpi_hat] {$\alpha_0$};
  \node(alpha) [left= of pi_hat] {$\alpha$};

  
  
  %%%%%%%%%%%%%%%%%%%%%%  
  %%% HIDDEN STATES
  %%%%%%%%%%%%%%%%%%%%%
  \node[main] (x1) [below= 2.5cm of z1, minimum size=1.cm] {$x_{t-1}$};
  \node[main] (x2) [right=of x1, minimum size=1.cm] {$x_{t}$};
  \node[main] (x3) [right=of x2,minimum size=1.cm] {$x_{t+1}$};
  
  % dots
  \node[right= of x3] (dotsx_right) {$\dots$};
  \node[left= of x1] (dotsx_left) {$\dots$};
    
  %left x
  \node[main] (x4) [left=of dotsx_left, minimum size=1.cm] {$x_{\scaleto{t-K+1}{3.5pt}}$};
  \node[main] (x5) [left=of x4, minimum size=1.cm] {$x_{t-K}$};
  \node (dotsx_left_left) [left= of x5, minimum size=1.cm] {$\dots$};
  \node[main] (x6) [left= of dotsx_left_left, minimum size=1.cm] {$x_1$};

  %params hidden
  \node[main] (varpi) [left= of x6] {$\pi$};
  \node[box, rounded corners, draw, left=0.75cm of x6, minimum size = 1.2cm] (varpi_plate) {};
  
  
  \node[main] (pi) [above= 0.8cm of varpi] {$A$};
  \node[box, rounded corners, draw, above=0.55cm of varpi, minimum size = 1.2cm] (pi_plate) {};
  
  \node (eta0) [left=of varpi] {$\eta_0$};
  \node(eta) [left= of pi] {$\eta$};
  
  
  
  %%%%%%%%%%%%%%%%%%%%%
  %%% OBSERVATIONS
  %%%%%%%%%%%%%%%%%%%%
  \node[main,fill=black!2] (y1) [below=2.5cm of x1,minimum size=1.cm] {$y_{t-1}$};
  \node[main,fill=black!2] (y2) [right=of y1,minimum size=1.cm] {$y_t$};
  \node[main,fill=black!2] (y3) [right=of y2, minimum size=1.cm] {$y_{t+1}$};
  \node[left= of y1] (dotsy_left) {$\dots$};
    
  % left y
  \node[main,fill=black!2] (y4) [left= of dotsy_left, minimum size=1.cm] {$y_{\scaleto{t-K+1}{3.5pt}}$}; 
  \node[main,fill=black!2] (y5) [left= of y4, minimum size=1.cm] {$y_{t-K}$};
  \node (dotsy_left_left) [left= of y5, minimum size=1.cm] {$\dots$};
  \node[main,fill=black!2] (y6) [left= of dotsy_left_left, minimum size=1.cm] {$y_1$};  
  %\node[box,draw,left=of y1] (Observed) {\textbf{Observed}};
  
  %params observations
  \node[main] (theta) [above left= 0.3cm and 1.3cm of y6] {$\scaleto{\phi_{im}}{7.5pt}$};
  \node[box, rounded corners, draw, above left=0cm and 1.cm of y6, minimum size = 1.2cm] (obs_plate) {};
  \node (prior_theta) [left= of theta] {$\lambda, m, \eta, S$};
 
  %%%%%%%%%%%%%%%%%%%%%
  %%%%%%% EDGES %%%%%%%
  %%%%%%%%%%%%%%%%%%%%
  
  % params to z
  \path (alpha) edge [connect] (pi_hat)
        (alpha0) edge [connect] (varpi_hat)
        (varpi_hat) edge [connect] (z6)
        (pi_hat.east) edge [connect, bend left=15] (z5)
        (pi_hat.east) edge [connect, bend left=15] (z4)
        (pi_hat.east) edge [connect, bend left=15] (z3)
        (pi_hat.east) edge [connect, bend left=15] (z2)
        (pi_hat.east) edge [connect, bend left=15] (z1);
        
        
  %params to x
  \path (eta) edge [connect] (pi)
        (eta0) edge [connect] (varpi)
        (varpi) edge [connect] (x6)
        (pi.east) edge [connect, bend left=20] (x5.north)
        (pi.east) edge [connect, bend left=20] (x4.north)
        (pi.east) edge [connect, bend left=20] (x3.north)
        (pi.east) edge [connect, bend left=20] (x2.north)
        (pi.east) edge [connect, bend left=20] (x1.north);
        
  
  % params to obs
  \path (prior_theta) edge [connect] (theta)
        (theta) edge [connect, bend left=20] (y6.north)
        (theta) edge [connect, bend left=20] (y5.north)
        (theta) edge [connect, bend left=20] (y4.north)
        (theta) edge [connect, bend left=20] (y3.north)
        (theta) edge [connect, bend left=20] (y2.north)
        (theta) edge [connect, bend left=20] (y1.north);
  
  %z to z
  \path (z1) edge [connect] (z2)
        (z2) edge [connect] (z3)
        (z6) edge [connect] (dotsz_left_left)
        (dotsz_left_left) edge [connect] (z5)
        (z5) edge [connect] (z4)
        (z4) edge [connect] (dotsz_left)
        (dotsz_left) edge [connect] (z1);
        
  % z to hidden states
  \path (z1) edge [connect] (x1)
        (z2) edge [connect] (x2)
        (z3) edge [connect] (x3)
        (z4) edge [connect] (x4)
        (z5) edge [connect] (x5)
        (z6) edge [connect] (x6);
  
  % hidden to hidden dependence
  \path (x1) edge [connect] (x2)
        (x2) edge [connect] (x3)
        (x2) edge [->, bend left] (x3)
        (x1) edge [->, bend left] (x3)
        (x4) edge [->, bend left] (x3)
        (x4) edge [->, bend left] (x2)
        (x5) edge [->, bend left] (x2)
        (x4) edge [->, bend left] (x1)
        (x5) edge [->, bend left] (x1)
        (x6) edge [connect] (dotsx_left_left)
        (dotsx_left_left) edge [connect] (x5)
        (x5) edge [connect] (x4)
        (x4) edge [connect] (dotsx_left)
        (dotsx_left) edge [connect] (x1);
        

  %states to output
  \path (x1) edge [connect] (y1);
  \path (x2) edge [connect] (y2);
  \path (x3) edge [connect] (y3);
  \path (x4) edge [connect] (y4);
  \path (x5) edge [connect] (y5);
  \path (x6) edge [connect] (y6);
  

\end{tikzpicture}

